Analytical approaches to the determination of spin-dependent parton distribution functions at NNLO approximation

In this paper, we present {\tt SMKA18} analysis which is a first attempt to extract the set of next-to-next-leading-order (NNLO) spin-dependent parton distribution functions (spin-dependent PDFs) and their uncertainties determined through the Laplace transform technique and Jacobi polynomial approach. Using the Laplace transformations, we present an analytical solution for the spin-dependent Dokshitzer-Gribov-Lipatov-Altarelli-Parisi evolution equations at NNLO approximation. The results are extracted using a wide range of proton $g_1^{p}(x, Q^2)$, neutron $g_1^{n}(x, Q^2)$ and deuteron $g_1^{d}(x, Q^2)$ spin-dependent structure functions dataset including the most recent high-precision measurements from {\tt COMPASS16} experiments at CERN which are playing an increasingly important role in global spin-dependent fits. The careful estimations of uncertainties have been done using the standard 'Hessian error' propagation. We will compare our results with the available spin-dependent inclusive deep inelastic scattering dataset and other results for the spin-dependent PDFs in literature. The results obtained for the spin-dependent PDFs as well as spin-dependent structure functions are clearly explained both in the small and large values of $x$.

==> (inline-0) <==
\begin{eqnarray*}
&&k_{fg}=\hspace{14 cm}\text{(B.2)}\\
&&\Bigg(e^{\frac{1}{2} \left(-4 b_1+\Delta \Phi _f+\Delta \Phi _g-R\right) \tau } \\
&&\Big[16 b_1{}^5 e^{2 b_1 \tau } \left(-1+e^{R \tau }\right) \Delta \Theta _f+\\
&&4 a_1 b_1{}^4 \left(2 a_1 \Delta \Phi _f^{\text{nnlo}} \Delta \Theta _f-a_1 \left(\Delta \Phi _f-\Delta \Phi _g+R\right) \Delta \Theta _f^{\text{nnlo}}+\right.\\
&&e^{\left(2 b_1+R\right) \tau } \left(\Delta \Phi _f-\Delta \Phi _g+R\right) \left(2 \Delta \Theta _f^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta
\Theta _f^{\text{nnlo}}\right)+\\
&&e^{2 b_1 \tau } \left(-\Delta \Phi _f+\Delta \Phi _g+R\right) \left(2 \Delta \Theta _f^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Theta _f^{\text{nnlo}}\right)-\\
&&2 e^{b_1 \tau } \left(-2 \left(\Delta \Phi _f^{\text{nlo}}+2 a_0 \Delta \Phi _f^{\text{nnlo}}\right) \Delta \Theta _f+\left(\Delta \Phi _f-\Delta
\Phi _g+R\right) \Delta \Theta _f^{\text{nlo}}+2 a_0 \left(\Delta \Phi _f-\Delta \Phi _g+R\right) \Delta \Theta _f^{\text{nnlo}}\right)-\\
&&a_1 e^{R \tau } \left(2 \Delta \Phi _f^{\text{nnlo}} \Delta \Theta _f+\left(-\Delta \Phi _f+\Delta \Phi _g+R\right) \Delta \Theta _f^{\text{nnlo}}\right)-\\
&&2 e^{\left(b_1+R\right) \tau } \left(2 \Delta \Phi _f^{\text{nlo}} \Delta \Theta _f+\left(-\Delta \Phi _f+\Delta \Phi _g+R\right) \Delta \Theta
_f^{\text{nlo}}+\right.\\
&&\left.\left.2 a_0 \left(2 \Delta \Phi _f^{\text{nnlo}} \Delta \Theta _f+\left(-\Delta \Phi _f+\Delta \Phi _g+R\right) \Delta \Theta _f^{\text{nnlo}}\right)\right)\right)+\\
&&a_1 \Delta \Theta _f \left(\left(\Delta \Phi _f-\Delta \Phi _g\right){}^2+4 \Delta \Theta _f \Delta \Theta _g\right)\allowdisplaybreaks[1] \\
&&\left(a_1 \Delta \Phi _f^{\text{nnlo}} \left(\Delta \Phi _f-\Delta \Phi _g\right) \left(\Delta \Phi _f-\Delta \Phi _g-R\right)+2 a_1 \left(2
\Delta \Phi _f^{\text{nnlo}} \Delta \Theta _f-R \Delta \Theta _f^{\text{nnlo}}\right) \Delta \Theta _g-\right.\\
&&a_1 e^{R \tau } \left(\Delta \Phi _f^{\text{nnlo}} \left(\Delta \Phi _f-\Delta \Phi _g\right) \left(\Delta \Phi _f-\Delta \Phi _g+R\right)+2
\left(2 \Delta \Phi _f^{\text{nnlo}} \Delta \Theta _f+R \Delta \Theta _f^{\text{nnlo}}\right) \Delta \Theta _g\right)+\\
&&2 e^{b_1 \tau } \left(\left(\Delta \Phi _f^{\text{nlo}}+2 a_0 \Delta \Phi _f^{\text{nnlo}}\right) \left(\Delta \Phi _f-\Delta \Phi _g\right)
\left(\Delta \Phi _f-\Delta \Phi _g-R\right)+\right.\\
&&\left.2 \left(2 \Delta \Phi _f^{\text{nlo}} \Delta \Theta _f+4 a_0 \Delta \Phi _f^{\text{nnlo}} \Delta \Theta _f-R \Delta \Theta _f^{\text{nlo}}-2
a_0 R \Delta \Theta _f^{\text{nnlo}}\right) \Delta \Theta _g\right)-\\
&&2 e^{\left(b_1+R\right) \tau } \left(\left(\Delta \Phi _f^{\text{nlo}}+2 a_0 \Delta \Phi _f^{\text{nnlo}}\right) \left(\Delta \Phi _f-\Delta
\Phi _g\right) \left(\Delta \Phi _f-\Delta \Phi _g+R\right)+\right.\\
&&\left.2 \left(2 \Delta \Phi _f^{\text{nlo}} \Delta \Theta _f+4 a_0 \Delta \Phi _f^{\text{nnlo}} \Delta \Theta _f+R \Delta \Theta _f^{\text{nlo}}+2
a_0 R \Delta \Theta _f^{\text{nnlo}}\right) \Delta \Theta _g\right)-\\
&&e^{2 b_1 \tau } \left(\left(2 \Delta \Phi _f^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _f^{\text{nnlo}}\right) \left(\Delta \Phi _f-\Delta
\Phi _g\right) \left(\Delta \Phi _f-\Delta \Phi _g-R\right)+\right.\\
&&\left.2 \left(4 \Delta \Phi _f^{\text{nlo}} \Delta \Theta _f-2 R \Delta \Theta _f^{\text{nlo}}+\left(4 a_0+a_1\right) \left(2 \Delta \Phi _f^{\text{nnlo}}
\Delta \Theta _f-R \Delta \Theta _f^{\text{nnlo}}\right)\right) \Delta \Theta _g\right)+\\
&&e^{\left(2 b_1+R\right) \tau } \left(\left(2 \Delta \Phi _f^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _f^{\text{nnlo}}\right) \left(\Delta
\Phi _f-\Delta \Phi _g\right) \left(\Delta \Phi _f-\Delta \Phi _g+R\right)+\right.\\
&&\left.\left.2 \left(4 \Delta \Phi _f^{\text{nlo}} \Delta \Theta _f+2 R \Delta \Theta _f^{\text{nlo}}+\left(4 a_0+a_1\right) \left(2 \Delta \Phi
_f^{\text{nnlo}} \Delta \Theta _f+R \Delta \Theta _f^{\text{nnlo}}\right)\right) \Delta \Theta _g\right)\right)+\\
&&2 b_1 \left(\left(\Delta \Phi _f-\Delta \Phi _g\right){}^2+4 \Delta \Theta _f \Delta \Theta _g\right) \\
&&\left(a_1{}^2 \left(-\left(\Delta \Phi _f-\Delta \Phi _g+R\right) \left(-\Delta \Phi _f^{\text{nnlo}} \Delta \Theta _f+\left(\Delta \Phi _f-\Delta
\Phi _g\right) \Delta \Theta _f^{\text{nnlo}}\right)-2 \Delta \Theta _f \Delta \Theta _f^{\text{nnlo}} \Delta \Theta _g\right)+\right.\\
&&a_1{}^2 e^{R \tau } \left(\left(-\Delta \Phi _f+\Delta \Phi _g+R\right) \left(\Delta \Phi _f^{\text{nnlo}} \Delta \Theta _f+\left(-\Delta \Phi
_f+\Delta \Phi _g\right) \Delta \Theta _f^{\text{nnlo}}\right)+2 \Delta \Theta _f \Delta \Theta _f^{\text{nnlo}} \Delta \Theta _g\right)-\\
&&a_1 e^{b_1 \tau } \\
&&\left(\left(\Delta \Phi _f-\Delta \Phi _g+R\right) \left(-\left(\Delta \Phi _f^{\text{nlo}}+2 a_0 \Delta \Phi _f^{\text{nnlo}}\right) \Delta
\Theta _f+\left(\Delta \Phi _f-\Delta \Phi _g\right) \Delta \Theta _f^{\text{nlo}}+2 a_0 \left(\Delta \Phi _f-\Delta \Phi _g\right) \Delta \Theta
_f^{\text{nnlo}}\right)+\right.\\
&&\left.2 \Delta \Theta _f \left(\Delta \Theta _f^{\text{nlo}}+2 a_0 \Delta \Theta _f^{\text{nnlo}}\right) \Delta \Theta _g\right)+\\
&&a_1 e^{\left(b_1+R\right) \tau } \\
&&\left(\left(-\Delta \Phi _f+\Delta \Phi _g+R\right) \left(\Delta \Phi _f^{\text{nlo}} \Delta \Theta _f+\left(-\Delta \Phi _f+\Delta \Phi _g\right)
\Delta \Theta _f^{\text{nlo}}+2 a_0 \right.\right.\\
&&\left.\left.\left(\Delta \Phi _f^{\text{nnlo}} \Delta \Theta _f-\Delta \Phi _f \Delta \Theta _f^{\text{nnlo}}+\Delta \Phi _g \Delta \Theta _f^{\text{nnlo}}\right)\right)+2
\Delta \Theta _f \left(\Delta \Theta _f^{\text{nlo}}+2 a_0 \Delta \Theta _f^{\text{nnlo}}\right) \Delta \Theta _g\right)+\\
&&e^{\left(2 b_1+R\right) \tau } \left(-\Delta \Phi _f \left(\left(a_1 \left(\Delta \Phi _f^{\text{nlo}}+\left(2 a_0+a_1\right) \Delta \Phi _f^{\text{nnlo}}\right)+4
\Delta \Phi _g\right) \Delta \Theta _f+a_1 \left(2 \Delta \Phi _g-R\right) \Delta \Theta _f^{\text{nlo}}\right)-\right.\\
&&a_1 \left(2 a_0+a_1\right) \Delta \Phi _f \left(2 \Delta \Phi _g-R\right) \Delta \Theta _f^{\text{nnlo}}+\\
&&a_1 \left(\Delta \Phi _g-R\right) \left(\Delta \Phi _f^{\text{nlo}} \Delta \Theta _f+2 a_0 \Delta \Phi _f^{\text{nnlo}} \Delta \Theta _f+\Delta
\Phi _g \Delta \Theta _f^{\text{nlo}}+2 a_0 \Delta \Phi _g \Delta \Theta _f^{\text{nnlo}}\right)+\\
&&\Delta \Phi _f{}^2 \left(2 \Delta \Theta _f+a_1 \left(\Delta \Theta _f^{\text{nlo}}+2 a_0 \Delta \Theta _f^{\text{nnlo}}+a_1 \Delta \Theta _f^{\text{nnlo}}\right)\right)+2
a_1 \Delta \Theta _f \left(\Delta \Theta _f^{\text{nlo}}+2 a_0 \Delta \Theta _f^{\text{nnlo}}\right) \Delta \Theta _g+\\
&&\left.2 \Delta \Theta _f \left(\Delta \Phi _g{}^2+4 \Delta \Theta _f \Delta \Theta _g\right)+a_1{}^2 \left(\left(\Delta \Phi _g-R\right) \left(\Delta
\Phi _f^{\text{nnlo}} \Delta \Theta _f+\Delta \Phi _g \Delta \Theta _f^{\text{nnlo}}\right)+2 \Delta \Theta _f \Delta \Theta _f^{\text{nnlo}} \Delta
\Theta _g\right)\right)-\\
&&e^{2 b_1 \tau } \left(-\Delta \Phi _f \left(\left(a_1 \left(\Delta \Phi _f^{\text{nlo}}+\left(2 a_0+a_1\right) \Delta \Phi _f^{\text{nnlo}}\right)+4
\Delta \Phi _g\right) \Delta \Theta _f+a_1 \left(2 \Delta \Phi _g+R\right) \Delta \Theta _f^{\text{nlo}}\right)-\right.\\
&&a_1 \left(2 a_0+a_1\right) \Delta \Phi _f \left(2 \Delta \Phi _g+R\right) \Delta \Theta _f^{\text{nnlo}}+\\
&&a_1 \left(\Delta \Phi _g+R\right) \left(\Delta \Phi _f^{\text{nlo}} \Delta \Theta _f+2 a_0 \Delta \Phi _f^{\text{nnlo}} \Delta \Theta _f+\Delta
\Phi _g \Delta \Theta _f^{\text{nlo}}+2 a_0 \Delta \Phi _g \Delta \Theta _f^{\text{nnlo}}\right)+\\
&&\Delta \Phi _f{}^2 \left(2 \Delta \Theta _f+a_1 \left(\Delta \Theta _f^{\text{nlo}}+2 a_0 \Delta \Theta _f^{\text{nnlo}}+a_1 \Delta \Theta _f^{\text{nnlo}}\right)\right)+2
a_1 \Delta \Theta _f \left(\Delta \Theta _f^{\text{nlo}}+2 a_0 \Delta \Theta _f^{\text{nnlo}}\right) \Delta \Theta _g+\\
&&\left.\left.2 \Delta \Theta _f \left(\Delta \Phi _g{}^2+4 \Delta \Theta _f \Delta \Theta _g\right)+a_1{}^2 \left(\left(\Delta \Phi _g+R\right)
\left(\Delta \Phi _f^{\text{nnlo}} \Delta \Theta _f+\Delta \Phi _g \Delta \Theta _f^{\text{nnlo}}\right)+2 \Delta \Theta _f \Delta \Theta _f^{\text{nnlo}}
\Delta \Theta _g\right)\right)\right)-\\
&&2 b_1{}^3 \left(a_1{}^2 \left(-\left(\Delta \Phi _f-\Delta \Phi _g+R\right) \left(-\Delta \Phi _f^{\text{nnlo}} \Delta \Theta _f+\left(\Delta
\Phi _f-\Delta \Phi _g\right) \Delta \Theta _f^{\text{nnlo}}\right)-2 \Delta \Theta _f \Delta \Theta _f^{\text{nnlo}} \Delta \Theta _g\right)+\right.\\
&&a_1{}^2 e^{R \tau } \left(\left(-\Delta \Phi _f+\Delta \Phi _g+R\right) \left(\Delta \Phi _f^{\text{nnlo}} \Delta \Theta _f+\left(-\Delta \Phi
_f+\Delta \Phi _g\right) \Delta \Theta _f^{\text{nnlo}}\right)+2 \Delta \Theta _f \Delta \Theta _f^{\text{nnlo}} \Delta \Theta _g\right)-\\
&&4 a_1 e^{b_1 \tau } \\
&&\left(\left(\Delta \Phi _f-\Delta \Phi _g+R\right) \left(-\left(\Delta \Phi _f^{\text{nlo}}+2 a_0 \Delta \Phi _f^{\text{nnlo}}\right) \Delta
\Theta _f+\left(\Delta \Phi _f-\Delta \Phi _g\right) \Delta \Theta _f^{\text{nlo}}+2 a_0 \left(\Delta \Phi _f-\Delta \Phi _g\right) \Delta \Theta
_f^{\text{nnlo}}\right)+\right.\\
&&\left.2 \Delta \Theta _f \left(\Delta \Theta _f^{\text{nlo}}+2 a_0 \Delta \Theta _f^{\text{nnlo}}\right) \Delta \Theta _g\right)+\\
&&4 a_1 e^{\left(b_1+R\right) \tau } \\
&&\left(\left(-\Delta \Phi _f+\Delta \Phi _g+R\right) \left(\Delta \Phi _f^{\text{nlo}} \Delta \Theta _f+\left(-\Delta \Phi _f+\Delta \Phi _g\right)
\Delta \Theta _f^{\text{nlo}}+2 a_0 \right.\right.\\
&&\left.\left.\left(\Delta \Phi _f^{\text{nnlo}} \Delta \Theta _f-\Delta \Phi _f \Delta \Theta _f^{\text{nnlo}}+\Delta \Phi _g \Delta \Theta _f^{\text{nnlo}}\right)\right)+2
\Delta \Theta _f \left(\Delta \Theta _f^{\text{nlo}}+2 a_0 \Delta \Theta _f^{\text{nnlo}}\right) \Delta \Theta _g\right)+\\
&&e^{\left(2 b_1+R\right) \tau } \\
&&\left(-\Delta \Phi _f \left(a_1{}^2 \Delta \Phi _f^{\text{nnlo}} \Delta \Theta _f+20 \Delta \Phi _g \Delta \Theta _f+4 a_1 \left(\Delta \Phi
_f^{\text{nlo}} \Delta \Theta _f+2 a_0 \Delta \Phi _f^{\text{nnlo}} \Delta \Theta _f+2 \Delta \Phi _g \Delta \Theta _f^{\text{nlo}}-R \Delta \Theta
_f^{\text{nlo}}\right)\right)-\right.\\
&&a_1 \left(8 a_0+a_1\right) \Delta \Phi _f \left(2 \Delta \Phi _g-R\right) \Delta \Theta _f^{\text{nnlo}}+\allowdisplaybreaks[1]\\
&&4 a_1 \left(\Delta \Phi _g-R\right) \left(\Delta \Phi _f^{\text{nlo}} \Delta \Theta _f+2 a_0 \Delta \Phi _f^{\text{nnlo}} \Delta \Theta _f+\Delta
\Phi _g \Delta \Theta _f^{\text{nlo}}+2 a_0 \Delta \Phi _g \Delta \Theta _f^{\text{nnlo}}\right)+\\
&&\Delta \Phi _f{}^2 \left(10 \Delta \Theta _f+a_1 \left(4 \Delta \Theta _f^{\text{nlo}}+8 a_0 \Delta \Theta _f^{\text{nnlo}}+a_1 \Delta \Theta
_f^{\text{nnlo}}\right)\right)+8 a_1 \Delta \Theta _f \left(\Delta \Theta _f^{\text{nlo}}+2 a_0 \Delta \Theta _f^{\text{nnlo}}\right) \Delta \Theta
_g+\\
&&\left.10 \Delta \Theta _f \left(\Delta \Phi _g{}^2+4 \Delta \Theta _f \Delta \Theta _g\right)+a_1{}^2 \left(\left(\Delta \Phi _g-R\right) \left(\Delta
\Phi _f^{\text{nnlo}} \Delta \Theta _f+\Delta \Phi _g \Delta \Theta _f^{\text{nnlo}}\right)+2 \Delta \Theta _f \Delta \Theta _f^{\text{nnlo}} \Delta
\Theta _g\right)\right)-\\
&&e^{2 b_1 \tau } \left(4 a_1 \left(\Delta \Phi _g+R\right) \left(\Delta \Phi _f^{\text{nlo}} \Delta \Theta _f+2 a_0 \Delta \Phi _f^{\text{nnlo}}
\Delta \Theta _f+\Delta \Phi _g \Delta \Theta _f^{\text{nlo}}+2 a_0 \Delta \Phi _g \Delta \Theta _f^{\text{nnlo}}\right)+\right.\\
&&\Delta \Phi _f \left(-\left(a_1 \left(4 \Delta \Phi _f^{\text{nlo}}+\left(8 a_0+a_1\right) \Delta \Phi _f^{\text{nnlo}}\right)+20 \Delta \Phi
_g\right) \Delta \Theta _f-4 a_1 \left(2 \Delta \Phi _g+R\right) \Delta \Theta _f^{\text{nlo}}-a_1 \right.\\
&&\left.\left(8 a_0+a_1\right) \left(2 \Delta \Phi _g+R\right) \Delta \Theta _f^{\text{nnlo}}\right)+\Delta \Phi _f{}^2 \left(10 \Delta \Theta
_f+a_1 \left(4 \Delta \Theta _f^{\text{nlo}}+8 a_0 \Delta \Theta _f^{\text{nnlo}}+a_1 \Delta \Theta _f^{\text{nnlo}}\right)\right)+\\
&&8 a_1 \Delta \Theta _f \left(\Delta \Theta _f^{\text{nlo}}+2 a_0 \Delta \Theta _f^{\text{nnlo}}\right) \Delta \Theta _g+10 \Delta \Theta _f
\left(\Delta \Phi _g{}^2+4 \Delta \Theta _f \Delta \Theta _g\right)+\\
&&\left.\left.a_1{}^2 \left(\left(\Delta \Phi _g+R\right) \left(\Delta \Phi _f^{\text{nnlo}} \Delta \Theta _f+\Delta \Phi _g \Delta \Theta _f^{\text{nnlo}}\right)+2
\Delta \Theta _f \Delta \Theta _f^{\text{nnlo}} \Delta \Theta _g\right)\right)\right)+\\
&&a_1 b_1{}^2 \Big\{a_1 \left(\Delta \Phi _f-\Delta \Phi _g\right) \left(\Delta \Phi _f^{\text{nnlo}} \left(-9 \Delta \Phi _f+9 \Delta \Phi _g+R\right)
\Delta \Theta _f+4 \left(\Delta \Phi _f-\Delta \Phi _g\right) \left(\Delta \Phi _f-\Delta \Phi _g+R\right) \Delta \Theta _f^{\text{nnlo}}\right)+\\
&&2 a_1 \Delta \Theta _f \left(-18 \Delta \Phi _f^{\text{nnlo}} \Delta \Theta _f+\left(8 \Delta \Phi _f-8 \Delta \Phi _g+9 R\right) \Delta \Theta
_f^{\text{nnlo}}\right) \Delta \Theta _g+\\
&&2 e^{b_1 \tau } \\
&&\left(\left(\Delta \Phi _f-\Delta \Phi _g\right) \left(-6 \Delta \Phi _f \Delta \Phi _f^{\text{nlo}} \Delta \Theta _f-12 a_0 \Delta \Phi _f
\Delta \Phi _f^{\text{nnlo}} \Delta \Theta _f+6 \Delta \Phi _f^{\text{nlo}} \Delta \Phi _g \Delta \Theta _f+12 a_0 \right.\right.\\
&&\Delta \Phi _f^{\text{nnlo}} \Delta \Phi _g \Delta \Theta _f+4 \Delta \Phi _f^{\text{nlo}} R \Delta \Theta _f+8 a_0 \Delta \Phi _f^{\text{nnlo}}
R \Delta \Theta _f+\Delta \Phi _f{}^2 \Delta \Theta _f^{\text{nlo}}-2 \Delta \Phi _f \Delta \Phi _g \\
&&\left.\Delta \Theta _f^{\text{nlo}}+\Delta \Phi _g{}^2 \Delta \Theta _f^{\text{nlo}}+\Delta \Phi _f R \Delta \Theta _f^{\text{nlo}}-\Delta \Phi
_g R \Delta \Theta _f^{\text{nlo}}+2 a_0 \left(\Delta \Phi _f-\Delta \Phi _g\right) \left(\Delta \Phi _f-\Delta \Phi _g+R\right) \Delta \Theta _f^{\text{nnlo}}\right)+\\
&&4 \Delta \Theta _f \left(-6 \left(\Delta \Phi _f^{\text{nlo}}+2 a_0 \Delta \Phi _f^{\text{nnlo}}\right) \Delta \Theta _f+\left(\Delta \Phi _f-\Delta
\Phi _g+3 R\right) \Delta \Theta _f^{\text{nlo}}+2 a_0 \left(\Delta \Phi _f-\Delta \Phi _g+3 R\right) \Delta \Theta _f^{\text{nnlo}}\right) \\
&&\left.\Delta \Theta _g\right)+\\
&&a_1 e^{R \tau } \left(\left(\Delta \Phi _f-\Delta \Phi _g\right) \left(\Delta \Phi _f^{\text{nnlo}} \left(9 \Delta \Phi _f-9 \Delta \Phi _g+R\right)
\Delta \Theta _f-4 \left(\Delta \Phi _f-\Delta \Phi _g\right) \left(\Delta \Phi _f-\Delta \Phi _g-R\right) \Delta \Theta _f^{\text{nnlo}}\right)+\right.\\
&&\left.2 \Delta \Theta _f \left(18 \Delta \Phi _f^{\text{nnlo}} \Delta \Theta _f+\left(-8 \Delta \Phi _f+8 \Delta \Phi _g+9 R\right) \Delta \Theta
_f^{\text{nnlo}}\right) \Delta \Theta _g\right)+\\
&&2 e^{\left(b_1+R\right) \tau } \left(-\Delta \Phi _f{}^3 \left(\Delta \Theta _f^{\text{nlo}}+2 a_0 \Delta \Theta _f^{\text{nnlo}}\right)+\right.\\
&&\Delta \Phi _g \left(4 a_0 \Delta \Phi _f^{\text{nnlo}} \left(3 \Delta \Phi _g-2 R\right) \Delta \Theta _f+\Delta \Phi _f^{\text{nlo}} \left(6
\Delta \Phi _g \Delta \Theta _f-4 R \Delta \Theta _f\right)+\Delta \Phi _g \left(\Delta \Phi _g+R\right) \right.\\
&&\left.\Delta \Theta _f^{\text{nlo}}+2 a_0 \Delta \Phi _g \left(\Delta \Phi _g+R\right) \Delta \Theta _f^{\text{nnlo}}\right)+\\
&&\Delta \Phi _f{}^2 \left(6 \left(\Delta \Phi _f^{\text{nlo}}+2 a_0 \Delta \Phi _f^{\text{nnlo}}\right) \Delta \Theta _f+\left(3 \Delta \Phi
_g+R\right) \Delta \Theta _f^{\text{nlo}}+2 a_0 \left(3 \Delta \Phi _g+R\right) \Delta \Theta _f^{\text{nnlo}}\right)+\\
&&4 \Delta \Theta _f \left(6 \left(\Delta \Phi _f^{\text{nlo}}+2 a_0 \Delta \Phi _f^{\text{nnlo}}\right) \Delta \Theta _f+\left(\Delta \Phi _g+3
R\right) \Delta \Theta _f^{\text{nlo}}+2 a_0 \left(\Delta \Phi _g+3 R\right) \Delta \Theta _f^{\text{nnlo}}\right) \Delta \Theta _g-\\
&&\Delta \Phi _f \left(4 \Delta \Phi _f^{\text{nlo}} \left(3 \Delta \Phi _g-R\right) \Delta \Theta _f+\Delta \Theta _f^{\text{nlo}} \left(3 \Delta
\Phi _g{}^2+2 \Delta \Phi _g R+4 \Delta \Theta _f \Delta \Theta _g\right)+a_0 \right.\\
&&\left.\left.\left(24 \Delta \Phi _f^{\text{nnlo}} \Delta \Phi _g \Delta \Theta _f-8 \Delta \Phi _f^{\text{nnlo}} R \Delta \Theta _f+6 \Delta
\Phi _g{}^2 \Delta \Theta _f^{\text{nnlo}}+4 \Delta \Phi _g R \Delta \Theta _f^{\text{nnlo}}+8 \Delta \Theta _f \Delta \Theta _f^{\text{nnlo}} \Delta
\Theta _g\right)\right)\right)-\\
&&e^{\left(2 b_1+R\right) \tau } \left(2 \Delta \Phi _f{}^3 \left(\Delta \Theta _f^{\text{nlo}}+2 \left(a_0+a_1\right) \Delta \Theta _f^{\text{nnlo}}\right)+\right.\\
&&\Delta \Phi _g \left(\Delta \Phi _g-R\right) \left(8 \Delta \Phi _f^{\text{nlo}} \Delta \Theta _f+\left(16 a_0+a_1\right) \Delta \Phi _f^{\text{nnlo}}
\Delta \Theta _f-2 \Delta \Phi _g \Delta \Theta _f^{\text{nlo}}-4 \left(a_0+a_1\right) \Delta \Phi _g \Delta \Theta _f^{\text{nnlo}}\right)+\\
&&\Delta \Phi _f{}^2 \left(8 \Delta \Phi _f^{\text{nlo}} \Delta \Theta _f+\left(16 a_0+a_1\right) \Delta \Phi _f^{\text{nnlo}} \Delta \Theta _f+2
\left(-3 \Delta \Phi _g+R\right) \Delta \Theta _f^{\text{nlo}}-4 \left(a_0+a_1\right) \right.\\
&&\left.\left(3 \Delta \Phi _g-R\right) \Delta \Theta _f^{\text{nnlo}}\right)+\\
&&2 \Delta \Theta _f \left(16 \Delta \Phi _f^{\text{nlo}} \Delta \Theta _f+2 a_1 \Delta \Phi _f^{\text{nnlo}} \Delta \Theta _f-4 \Delta \Phi _g
\Delta \Theta _f^{\text{nlo}}+12 R \Delta \Theta _f^{\text{nlo}}-8 a_1 \Delta \Phi _g \Delta \Theta _f^{\text{nnlo}}+9 \right.\\
&&\left.a_1 R \Delta \Theta _f^{\text{nnlo}}+8 a_0 \left(4 \Delta \Phi _f^{\text{nnlo}} \Delta \Theta _f-\Delta \Phi _g \Delta \Theta _f^{\text{nnlo}}+3
R \Delta \Theta _f^{\text{nnlo}}\right)\right) \Delta \Theta _g+\\
&&\Delta \Phi _f \left(-2 a_1 \Delta \Phi _f^{\text{nnlo}} \Delta \Phi _g \Delta \Theta _f+a_1 \Delta \Phi _f^{\text{nnlo}} R \Delta \Theta _f+8
\Delta \Phi _f^{\text{nlo}} \left(-2 \Delta \Phi _g+R\right) \Delta \Theta _f+6 \Delta \Phi _g{}^2 \right.\\
&&\Delta \Theta _f^{\text{nlo}}-4 \Delta \Phi _g R \Delta \Theta _f^{\text{nlo}}+12 a_1 \Delta \Phi _g{}^2 \Delta \Theta _f^{\text{nnlo}}-8 a_1
\Delta \Phi _g R \Delta \Theta _f^{\text{nnlo}}+8 \Delta \Theta _f \\
&&\left(\Delta \Theta _f^{\text{nlo}}+2 a_1 \Delta \Theta _f^{\text{nnlo}}\right) \Delta \Theta _g+4 a_0 \left(4 \Delta \Phi _f^{\text{nnlo}}
\left(-2 \Delta \Phi _g+R\right) \Delta \Theta _f+\right.\\
&&\left.\left.\left.\Delta \Theta _f^{\text{nnlo}} \left(3 \Delta \Phi _g{}^2-2 \Delta \Phi _g R+4 \Delta \Theta _f \Delta \Theta _g\right)\right)\right)\right)+\\
&&e^{2 b_1 \tau } \Big(2 \Delta \Phi _f{}^3 \left(\Delta \Theta _f^{\text{nlo}}+2 \left(a_0+a_1\right) \Delta \Theta _f^{\text{nnlo}}\right)+\\
&&\Delta \Phi _g \left(\Delta \Phi _g+R\right) \left(8 \Delta \Phi _f^{\text{nlo}} \Delta \Theta _f+\left(16 a_0+a_1\right) \Delta \Phi _f^{\text{nnlo}}
\Delta \Theta _f-2 \Delta \Phi _g \Delta \Theta _f^{\text{nlo}}-4 \left(a_0+a_1\right) \Delta \Phi _g \Delta \Theta _f^{\text{nnlo}}\right)+\\
&&\Delta \Phi _f{}^2 \left(8 \Delta \Phi _f^{\text{nlo}} \Delta \Theta _f+\left(16 a_0+a_1\right) \Delta \Phi _f^{\text{nnlo}} \Delta \Theta _f-2
\left(3 \Delta \Phi _g+R\right) \Delta \Theta _f^{\text{nlo}}-4 \left(a_0+a_1\right) \right.\\
&&\left.\left(3 \Delta \Phi _g+R\right) \Delta \Theta _f^{\text{nnlo}}\right)+\\
&&2 \Delta \Theta _f \left(16 \Delta \Phi _f^{\text{nlo}} \Delta \Theta _f+2 \left(16 a_0+a_1\right) \Delta \Phi _f^{\text{nnlo}} \Delta \Theta
_f-4 \left(\Delta \Phi _g+3 R\right) \Delta \Theta _f^{\text{nlo}}-\right.\allowdisplaybreaks[1]\\
&&\left.\left(8 \left(a_0+a_1\right) \Delta \Phi _g+3 \left(8 a_0+3 a_1\right) R\right) \Delta \Theta _f^{\text{nnlo}}\right) \Delta \Theta _g+\\
&&\Delta \Phi _f \left(-2 a_1 \Delta \Phi _f^{\text{nnlo}} \Delta \Phi _g \Delta \Theta _f-a_1 \Delta \Phi _f^{\text{nnlo}} R \Delta \Theta _f-8
\Delta \Phi _f^{\text{nlo}} \left(2 \Delta \Phi _g+R\right) \Delta \Theta _f+6 \Delta \Phi _g{}^2 \right.\\
&&\Delta \Theta _f^{\text{nlo}}+4 \Delta \Phi _g R \Delta \Theta _f^{\text{nlo}}+12 a_1 \Delta \Phi _g{}^2 \Delta \Theta _f^{\text{nnlo}}+8 a_1
\Delta \Phi _g R \Delta \Theta _f^{\text{nnlo}}+8 \Delta \Theta _f \\
&&\left(\Delta \Theta _f^{\text{nlo}}+2 a_1 \Delta \Theta _f^{\text{nnlo}}\right) \Delta \Theta _g+4 a_0 \left(-4 \Delta \Phi _f^{\text{nnlo}}
\left(2 \Delta \Phi _g+R\right) \Delta \Theta _f+\right.\\
&&\left.\left.\left.\Delta \Theta _f^{\text{nnlo}} \left(3 \Delta \Phi _g{}^2+2 \Delta \Phi _g R+4 \Delta \Theta _f \Delta
\Theta _g\right)\right)\right)\Big)\Big\}\Big]\Bigg)\right/\\
&&\left(4 b_1 R \left(-4 b_1{}^2+\left(\Delta \Phi _f-\Delta \Phi _g\right){}^2+4 \Delta \Theta _f \Delta \Theta _g\right) \left(-b_1{}^2+\left(\Delta
\Phi _f-\Delta \Phi _g\right){}^2+4 \Delta \Theta _f \Delta \Theta _g\right)\right)
\end{eqnarray*}

\begin{eqnarray*}
&&k_{gf}=\hspace{14 cm}\text{(B.3)}\\
&&\Bigg(e^{\frac{1}{2} \left(-4 b_1+\Delta \Phi _f+\Delta \Phi _g-R\right) \tau } \\
&&\Big[16 b_1{}^5 e^{2 b_1 \tau } \left(-1+e^{R \tau }\right) \Delta \Theta _g+\\
&&4 a_1 b_1{}^4 \left(e^{2 b_1 \tau } \left(\Delta \Phi _f-\Delta \Phi _g+R\right) \left(2 \Delta \Theta _g^{\text{nlo}}+\left(4 a_0+a_1\right)
\Delta \Theta _g^{\text{nnlo}}\right)+\right.\\
&&e^{\left(2 b_1+R\right) \tau } \left(-\Delta \Phi _f+\Delta \Phi _g+R\right) \left(2 \Delta \Theta _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta
\Theta _g^{\text{nnlo}}\right)-\\
&&a_1 e^{R \tau } \left(2 \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _g+\left(\Delta \Phi _f-\Delta \Phi _g+R\right) \Delta \Theta _g^{\text{nnlo}}\right)-\\
&&2 e^{\left(b_1+R\right) \tau } \left(2 \Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+4 a_0 \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _g+\left(\Delta
\Phi _f-\Delta \Phi _g+R\right) \Delta \Theta _g^{\text{nlo}}+2 a_0 \left(\Delta \Phi _f-\Delta \Phi _g+R\right) \Delta \Theta _g^{\text{nnlo}}\right)-\\
&&a_1 \left(-2 \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _g+\left(-\Delta \Phi _f+\Delta \Phi _g+R\right) \Delta \Theta _g^{\text{nnlo}}\right)-\\
&&\left.2 e^{b_1 \tau } \left(-2 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right) \Delta \Theta _g+\left(-\Delta \Phi
_f+\Delta \Phi _g+R\right) \Delta \Theta _g^{\text{nlo}}+2 a_0 \left(-\Delta \Phi _f+\Delta \Phi _g+R\right) \Delta \Theta _g^{\text{nnlo}}\right)\right)+\\
&&a_1 \Delta \Theta _g \left(\left(\Delta \Phi _f-\Delta \Phi _g\right){}^2+4 \Delta \Theta _f \Delta \Theta _g\right) \\
&&\left(a_1 \Delta \Phi _g^{\text{nnlo}} \left(\left(\Delta \Phi _f-\Delta \Phi _g\right) \left(\Delta \Phi _f-\Delta \Phi _g+R\right)+4 \Delta
\Theta _f \Delta \Theta _g\right)-2 a_1 R \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}-\right.\\
&&a_1 e^{R \tau } \left(\left(\Delta \Phi _f-\Delta \Phi _g\right) \Delta \Phi _g^{\text{nnlo}} \left(\Delta \Phi _f-\Delta \Phi _g-R\right)+4
\Delta \Phi _g^{\text{nnlo}} \Delta \Theta _f \Delta \Theta _g+2 R \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&2 e^{b_1 \tau } \left(\Delta \Phi _f{}^2 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right)+\Delta \Phi _g{}^2 \left(\Delta
\Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right)-\Delta \Phi _g \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right)
R+\right.\\
&&\Delta \Phi _f \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right) \left(-2 \Delta \Phi _g+R\right)+\\
&&\left.2 \Delta \Theta _f \left(2 \Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+4 a_0 \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _g-R \Delta \Theta
_g^{\text{nlo}}-2 a_0 R \Delta \Theta _g^{\text{nnlo}}\right)\right)-\\
&&2 e^{\left(b_1+R\right) \tau } \left(\Delta \Phi _f{}^2 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right)+\Delta \Phi
_g{}^2 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right)+\Delta \Phi _g \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta
\Phi _g^{\text{nnlo}}\right) R-\right.\\
&&\Delta \Phi _f \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right) \left(2 \Delta \Phi _g+R\right)+\\
&&\left.2 \Delta \Theta _f \left(2 \Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+4 a_0 \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _g+R \Delta \Theta
_g^{\text{nlo}}+2 a_0 R \Delta \Theta _g^{\text{nnlo}}\right)\right)-\\
&&e^{2 b_1 \tau } \left(\Delta \Phi _f{}^2 \left(2 \Delta \Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right)+\Delta
\Phi _g{}^2 \left(2 \Delta \Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right)-\right.\\
&&\Delta \Phi _g \left(2 \Delta \Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right) R+\Delta \Phi _f \left(2 \Delta
\Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right) \left(-2 \Delta \Phi _g+R\right)+\\
&&\left.2 \Delta \Theta _f \left(4 \Delta \Phi _g^{\text{nlo}} \Delta \Theta _g-2 R \Delta \Theta _g^{\text{nlo}}+\left(4 a_0+a_1\right) \left(2
\Delta \Phi _g^{\text{nnlo}} \Delta \Theta _g-R \Delta \Theta _g^{\text{nnlo}}\right)\right)\right)+\\
&&e^{\left(2 b_1+R\right) \tau } \left(\Delta \Phi _f{}^2 \left(2 \Delta \Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right)+\Delta
\Phi _g{}^2 \left(2 \Delta \Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right)+\right.\\
&&\Delta \Phi _g \left(2 \Delta \Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right) R-\Delta \Phi _f \left(2 \Delta
\Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right) \left(2 \Delta \Phi _g+R\right)+\\
&&\left.\left.2 \Delta \Theta _f \left(4 \Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+2 R \Delta \Theta _g^{\text{nlo}}+\left(4 a_0+a_1\right)
\left(2 \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _g+R \Delta \Theta _g^{\text{nnlo}}\right)\right)\right)\right)+\\
&&a_1 b_1{}^2 \left(a_1 \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _g \left(-\left(\Delta \Phi _f-\Delta \Phi _g\right) \left(9 \Delta \Phi _f-9
\Delta \Phi _g+R\right)-36 \Delta \Theta _f \Delta \Theta _g\right)+\right.\\
&&2 a_1 \left(-2 \left(\Delta \Phi _f-\Delta \Phi _g\right){}^2 \left(\Delta \Phi _f-\Delta \Phi _g-R\right)+\left(-8 \Delta \Phi _f+8 \Delta
\Phi _g+9 R\right) \Delta \Theta _f \Delta \Theta _g\right) \Delta \Theta _g^{\text{nnlo}}+\\
&&a_1 e^{R \tau } \left(\Delta \Phi _g^{\text{nnlo}} \Delta \Theta _g \left(\left(\Delta \Phi _f-\Delta \Phi _g\right) \left(9 \Delta \Phi _f-9
\Delta \Phi _g-R\right)+36 \Delta \Theta _f \Delta \Theta _g\right)+\right.\\
&&\left.2 \left(2 \left(\Delta \Phi _f-\Delta \Phi _g\right){}^2 \left(\Delta \Phi _f-\Delta \Phi _g+R\right)+\left(8 \Delta \Phi _f-8 \Delta
\Phi _g+9 R\right) \Delta \Theta _f \Delta \Theta _g\right) \Delta \Theta _g^{\text{nnlo}}\right)-\\
&&e^{\left(2 b_1+R\right) \tau } \left(-2 \Delta \Phi _f{}^3 \left(\Delta \Theta _g^{\text{nlo}}+2 \left(a_0+a_1\right) \Delta \Theta _g^{\text{nnlo}}\right)+2
\Delta \Phi _g{}^3 \left(\Delta \Theta _g^{\text{nlo}}+2 \left(a_0+a_1\right) \Delta \Theta _g^{\text{nnlo}}\right)+\right.\\
&&\Delta \Phi _g{}^2 \left(8 \Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+\left(16 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _g+2
R \Delta \Theta _g^{\text{nlo}}+4 \left(a_0+a_1\right) R \Delta \Theta _g^{\text{nnlo}}\right)+\allowdisplaybreaks[1]\\
&&2 \Delta \Theta _f \Delta \Theta _g \left(16 \Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+2 \left(16 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}
\Delta \Theta _g+12 R \Delta \Theta _g^{\text{nlo}}+3 \left(8 a_0+3 a_1\right) R \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&\Delta \Phi _f{}^2 \left(8 \Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+\left(16 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _g+2
\left(3 \Delta \Phi _g+R\right) \Delta \Theta _g^{\text{nlo}}+4 \left(a_0+a_1\right) \right.\\
&&\left.\left(3 \Delta \Phi _g+R\right) \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&\Delta \Phi _g \Delta \Theta _g \left(8 \Delta \Phi _g^{\text{nlo}} R+\left(16 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}} R+8 \Delta \Theta
_f \Delta \Theta _g^{\text{nlo}}+16 \left(a_0+a_1\right) \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&\Delta \Phi _f \left(-\left(8 \Delta \Phi _g^{\text{nlo}}+\left(16 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right) \left(2 \Delta \Phi _g+R\right)
\Delta \Theta _g-2 \left(3 \Delta \Phi _g{}^2+2 \Delta \Phi _g R+4 \Delta \Theta _f \Delta \Theta _g\right) \right.\\
&&\left.\left.\Delta \Theta _g^{\text{nlo}}-4 \left(a_0+a_1\right) \left(3 \Delta \Phi _g{}^2+2 \Delta \Phi _g R+4 \Delta \Theta _f \Delta \Theta
_g\right) \Delta \Theta _g^{\text{nnlo}}\right)\right)+\\
&&2 e^{b_1 \tau } \left(-\Delta \Phi _f{}^3 \left(\Delta \Theta _g^{\text{nlo}}+2 a_0 \Delta \Theta _g^{\text{nnlo}}\right)+\Delta \Phi _g{}^3
\left(\Delta \Theta _g^{\text{nlo}}+2 a_0 \Delta \Theta _g^{\text{nnlo}}\right)+\right.\\
&&\Delta \Phi _g{}^2 \left(-6 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right) \Delta \Theta _g+R \Delta \Theta _g^{\text{nlo}}+2
a_0 R \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&12 \Delta \Theta _f \Delta \Theta _g \left(-2 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right) \Delta \Theta _g+R
\Delta \Theta _g^{\text{nlo}}+2 a_0 R \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&\Delta \Phi _f{}^2 \left(-6 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right) \Delta \Theta _g+\left(3 \Delta \Phi
_g+R\right) \Delta \Theta _g^{\text{nlo}}+2 a_0 \left(3 \Delta \Phi _g+R\right) \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&4 \Delta \Phi _g \Delta \Theta _g \left(\Delta \Phi _g^{\text{nlo}} R+2 a_0 \Delta \Phi _g^{\text{nnlo}} R+\Delta \Theta _f \Delta \Theta _g^{\text{nlo}}+2
a_0 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)-\\
&&\Delta \Phi _f \left(3 \Delta \Phi _g{}^2 \left(\Delta \Theta _g^{\text{nlo}}+2 a_0 \Delta \Theta _g^{\text{nnlo}}\right)+2 \Delta \Phi _g \left(-6
\left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right) \Delta \Theta _g+R \Delta \Theta _g^{\text{nlo}}+\right.\right.\\
&&\left.\left.\left.2 a_0 R \Delta \Theta _g^{\text{nnlo}}\right)+4 \Delta \Theta _g \left(\Delta \Phi _g^{\text{nlo}} R+2 a_0 \Delta \Phi _g^{\text{nnlo}}
R+\Delta \Theta _f \Delta \Theta _g^{\text{nlo}}+2 a_0 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)\right)\right)+\\
&&2 e^{\left(b_1+R\right) \tau } \left(\Delta \Phi _f{}^3 \left(\Delta \Theta _g^{\text{nlo}}+2 a_0 \Delta \Theta _g^{\text{nnlo}}\right)-\Delta
\Phi _g{}^3 \left(\Delta \Theta _g^{\text{nlo}}+2 a_0 \Delta \Theta _g^{\text{nnlo}}\right)+\right.\\
&&12 \Delta \Theta _f \Delta \Theta _g \left(2 \Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+4 a_0 \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _g+R
\Delta \Theta _g^{\text{nlo}}+2 a_0 R \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&\Delta \Phi _g{}^2 \left(6 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right) \Delta \Theta _g+R \Delta \Theta _g^{\text{nlo}}+2
a_0 R \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&4 \Delta \Phi _g \Delta \Theta _g \left(\Delta \Phi _g^{\text{nlo}} R+2 a_0 \Delta \Phi _g^{\text{nnlo}} R-\Delta \Theta _f \Delta \Theta _g^{\text{nlo}}-2
a_0 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&\Delta \Phi _f{}^2 \left(6 \Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+\left(-3 \Delta \Phi _g+R\right) \Delta \Theta _g^{\text{nlo}}+2 a_0
\left(6 \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _g-3 \Delta \Phi _g \Delta \Theta _g^{\text{nnlo}}+R \Delta \Theta _g^{\text{nnlo}}\right)\right)+\\
&&\Delta \Phi _f \left(3 \Delta \Phi _g{}^2 \left(\Delta \Theta _g^{\text{nlo}}+2 a_0 \Delta \Theta _g^{\text{nnlo}}\right)-2 \Delta \Phi _g \left(6
\left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right) \Delta \Theta _g+R \Delta \Theta _g^{\text{nlo}}+\right.\right.\\
&&\left.\left.\left.2 a_0 R \Delta \Theta _g^{\text{nnlo}}\right)+4 \Delta \Theta _g \left(-\left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi
_g^{\text{nnlo}}\right) R+\Delta \Theta _f \Delta \Theta _g^{\text{nlo}}+2 a_0 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)\right)\right)+\\
&&e^{2 b_1 \tau } \left(4 \Delta \Theta _f \Delta \Theta _g \left(8 \Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+\left(16 a_0+a_1\right) \Delta
\Phi _g^{\text{nnlo}} \Delta \Theta _g-6 R \Delta \Theta _g^{\text{nlo}}\right)-\right.\\
&&6 \left(8 a_0+3 a_1\right) R \Delta \Theta _f \Delta \Theta _g \Delta \Theta _g^{\text{nnlo}}-2 \Delta \Phi _f{}^3 \left(\Delta \Theta _g^{\text{nlo}}+2
\left(a_0+a_1\right) \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&2 \Delta \Phi _g{}^3 \left(\Delta \Theta _g^{\text{nlo}}+2 \left(a_0+a_1\right) \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&\Delta \Phi _f{}^2 \left(8 \Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+\left(16 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _g+6
\Delta \Phi _g \Delta \Theta _g^{\text{nlo}}-2 R \Delta \Theta _g^{\text{nlo}}+4 \left(a_0+a_1\right) \right.\\
&&\left.\left(3 \Delta \Phi _g-R\right) \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&\Delta \Phi _g{}^2 \left(8 \Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+\left(16 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _g-2
R \Delta \Theta _g^{\text{nlo}}-4 \left(a_0+a_1\right) R \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&\Delta \Phi _g \Delta \Theta _g \left(-8 \Delta \Phi _g^{\text{nlo}} R-\left(16 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}} R+8 \Delta \Theta
_f \Delta \Theta _g^{\text{nlo}}+16 \left(a_0+a_1\right) \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&\Delta \Phi _f \left(-2 \Delta \Phi _g \left(8 \Delta \Phi _g^{\text{nlo}}+\left(16 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right) \Delta
\Theta _g+4 \Delta \Phi _g R \Delta \Theta _g^{\text{nlo}}+8 \left(a_0+a_1\right) \Delta \Phi _g \right.\\
&&R \Delta \Theta _g^{\text{nnlo}}-6 \Delta \Phi _g{}^2 \left(\Delta \Theta _g^{\text{nlo}}+2 \left(a_0+a_1\right) \Delta \Theta _g^{\text{nnlo}}\right)+\Delta
\Theta _g \\
&&\left.\left.\left.\left(8 \Delta \Phi _g^{\text{nlo}} R+\left(16 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}} R-8 \Delta \Theta _f \Delta \Theta
_g^{\text{nlo}}-16 \left(a_0+a_1\right) \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)\right)\right)\right)+\\
&&2 b_1 \left(\left(\Delta \Phi _f-\Delta \Phi _g\right){}^2+4 \Delta \Theta _f \Delta \Theta _g\right) \\
&&\left(a_1{}^2 e^{R \tau } \left(\Delta \Phi _g^{\text{nnlo}} \left(\Delta \Phi _f-\Delta \Phi _g+R\right) \Delta \Theta _g+\left(\left(\Delta
\Phi _f-\Delta \Phi _g\right) \left(\Delta \Phi _f-\Delta \Phi _g+R\right)+2 \Delta \Theta _f \Delta \Theta _g\right) \Delta \Theta _g^{\text{nnlo}}\right)+\right.\\
&&a_1{}^2 \left(\Delta \Phi _g^{\text{nnlo}} \left(-\Delta \Phi _f+\Delta \Phi _g+R\right) \Delta \Theta _g-\left(\Delta \Phi _f{}^2+\Delta \Phi
_g \left(\Delta \Phi _g+R\right)-\Delta \Phi _f \left(2 \Delta \Phi _g+R\right)+2 \Delta \Theta _f \Delta \Theta _g\right) \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&a_1 e^{b_1 \tau } \left(\Delta \Phi _g \Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+2 a_0 \Delta \Phi _g \Delta \Phi _g^{\text{nnlo}} \Delta
\Theta _g+\Delta \Phi _g^{\text{nlo}} R \Delta \Theta _g+2 a_0 \Delta \Phi _g^{\text{nnlo}} R \Delta \Theta _g-\right.\\
&&\Delta \Phi _g{}^2 \Delta \Theta _g^{\text{nlo}}-\Delta \Phi _g R \Delta \Theta _g^{\text{nlo}}-2 \Delta \Theta _f \Delta \Theta _g \Delta \Theta
_g^{\text{nlo}}-2 a_0 \left(\Delta \Phi _g \left(\Delta \Phi _g+R\right)+2 \Delta \Theta _f \Delta \Theta _g\right) \Delta \Theta _g^{\text{nnlo}}-\\
&&\Delta \Phi _f{}^2 \left(\Delta \Theta _g^{\text{nlo}}+2 a_0 \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&\left.\Delta \Phi _f \left(-\left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right) \Delta \Theta _g+\left(2 \Delta \Phi
_g+R\right) \Delta \Theta _g^{\text{nlo}}+2 a_0 \left(2 \Delta \Phi _g+R\right) \Delta \Theta _g^{\text{nnlo}}\right)\right)+\\
&&a_1 e^{\left(b_1+R\right) \tau } \left(\Delta \Phi _f{}^2 \left(\Delta \Theta _g^{\text{nlo}}+2 a_0 \Delta \Theta _g^{\text{nnlo}}\right)+\Delta
\Phi _g{}^2 \left(\Delta \Theta _g^{\text{nlo}}+2 a_0 \Delta \Theta _g^{\text{nnlo}}\right)-\right.\\
&&\Delta \Phi _g \left(\Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+2 a_0 \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _g+R \Delta \Theta _g^{\text{nlo}}+2
a_0 R \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&\Delta \Theta _g \left(\Delta \Phi _g^{\text{nlo}} R+2 a_0 \Delta \Phi _g^{\text{nnlo}} R+2 \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}+4
a_0 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)+\allowdisplaybreaks[1]\\
&&\left.\Delta \Phi _f \left(\Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+\left(-2 \Delta \Phi _g+R\right) \Delta \Theta _g^{\text{nlo}}+2 a_0
\left(\Delta \Phi _g^{\text{nnlo}} \Delta \Theta _g-2 \Delta \Phi _g \Delta \Theta _g^{\text{nnlo}}+R \Delta \Theta _g^{\text{nnlo}}\right)\right)\right)+\\
&&e^{\left(2 b_1+R\right) \tau } \left(\Delta \Phi _g{}^2 \left(2 \Delta \Theta _g+a_1 \Delta \Theta _g^{\text{nlo}}+a_1 \left(2 a_0+a_1\right)
\Delta \Theta _g^{\text{nnlo}}\right)+\right.\\
&&a_1 \Delta \Phi _g \left(-\left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}+a_1 \Delta \Phi _g^{\text{nnlo}}\right) \Delta
\Theta _g+R \Delta \Theta _g^{\text{nlo}}+\left(2 a_0+a_1\right) R \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&\Delta \Phi _f{}^2 \left(2 \Delta \Theta _g+a_1 \left(\Delta \Theta _g^{\text{nlo}}+2 a_0 \Delta \Theta _g^{\text{nnlo}}+a_1 \Delta \Theta _g^{\text{nnlo}}\right)\right)+\\
&&\Delta \Theta _g \left(8 \Delta \Theta _f \Delta \Theta _g+a_1 \left(-\left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}+a_1
\Delta \Phi _g^{\text{nnlo}}\right) R+2 \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}+\right.\right.\\
&&\left.\left.2 \left(2 a_0+a_1\right) \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)\right)+\\
&&\Delta \Phi _f \left(-2 \Delta \Phi _g \left(2 \Delta \Theta _g+a_1 \left(\Delta \Theta _g^{\text{nlo}}+2 a_0 \Delta \Theta _g^{\text{nnlo}}+a_1
\Delta \Theta _g^{\text{nnlo}}\right)\right)+a_1 \right.\\
&&\left.\left.\left(\Delta \Phi _g^{\text{nlo}} \Delta \Theta _g-R \Delta \Theta _g^{\text{nlo}}+\left(2 a_0+a_1\right) \left(\Delta \Phi _g^{\text{nnlo}}
\Delta \Theta _g-R \Delta \Theta _g^{\text{nnlo}}\right)\right)\right)\right)+\\
&&e^{2 b_1 \tau } \left(-\Delta \Phi _f{}^2 \left(2 \Delta \Theta _g+a_1 \left(\Delta \Theta _g^{\text{nlo}}+2 a_0 \Delta \Theta _g^{\text{nnlo}}+a_1
\Delta \Theta _g^{\text{nnlo}}\right)\right)-\right.\\
&&\Delta \Phi _g{}^2 \left(2 \Delta \Theta _g+a_1 \left(\Delta \Theta _g^{\text{nlo}}+2 a_0 \Delta \Theta _g^{\text{nnlo}}+a_1 \Delta \Theta _g^{\text{nnlo}}\right)\right)+\\
&&a_1 \Delta \Phi _g \left(\Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+R \Delta \Theta _g^{\text{nlo}}+\left(2 a_0+a_1\right) \left(\Delta \Phi
_g^{\text{nnlo}} \Delta \Theta _g+R \Delta \Theta _g^{\text{nnlo}}\right)\right)+\\
&&\Delta \Phi _f \left(2 \Delta \Phi _g \left(2 \Delta \Theta _g+a_1 \left(\Delta \Theta _g^{\text{nlo}}+2 a_0 \Delta \Theta _g^{\text{nnlo}}+a_1
\Delta \Theta _g^{\text{nnlo}}\right)\right)-a_1 \right.\\
&&\left.\left(\Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+R \Delta \Theta _g^{\text{nlo}}+\left(2 a_0+a_1\right) \left(\Delta \Phi _g^{\text{nnlo}}
\Delta \Theta _g+R \Delta \Theta _g^{\text{nnlo}}\right)\right)\right)-\\
&&\left.\left.\Delta \Theta _g \left(8 \Delta \Theta _f \Delta \Theta _g+a_1 \left(\Delta \Phi _g^{\text{nlo}} R+2 \Delta \Theta _f \Delta \Theta
_g^{\text{nlo}}+\left(2 a_0+a_1\right) \left(\Delta \Phi _g^{\text{nnlo}} R+2 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)\right)\right)\right)\right)-\allowdisplaybreaks[1]\\
&&2 b_1{}^3 \Big\{a_1{}^2 e^{R \tau } \left(\Delta \Phi _g^{\text{nnlo}} \left(\Delta \Phi _f-\Delta \Phi _g+R\right) \Delta \Theta _g+\left(\left(\Delta
\Phi _f-\Delta \Phi _g\right) \left(\Delta \Phi _f-\Delta \Phi _g+R\right)+2 \Delta \Theta _f \Delta \Theta _g\right) \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&a_1{}^2 \left(\Delta \Phi _g^{\text{nnlo}} \left(-\Delta \Phi _f+\Delta \Phi _g+R\right) \Delta \Theta _g-\left(\Delta \Phi _f{}^2+\Delta \Phi
_g \left(\Delta \Phi _g+R\right)-\Delta \Phi _f \left(2 \Delta \Phi _g+R\right)+2 \Delta \Theta _f \Delta \Theta _g\right) \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&4 a_1 e^{b_1 \tau } \left(\Delta \Phi _g \Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+2 a_0 \Delta \Phi _g \Delta \Phi _g^{\text{nnlo}} \Delta
\Theta _g+\Delta \Phi _g^{\text{nlo}} R \Delta \Theta _g+2 a_0 \Delta \Phi _g^{\text{nnlo}} R \Delta \Theta _g-\right.\\
&&\Delta \Phi _g{}^2 \Delta \Theta _g^{\text{nlo}}-\Delta \Phi _g R \Delta \Theta _g^{\text{nlo}}-2 \Delta \Theta _f \Delta \Theta _g \Delta \Theta
_g^{\text{nlo}}-2 a_0 \left(\Delta \Phi _g \left(\Delta \Phi _g+R\right)+2 \Delta \Theta _f \Delta \Theta _g\right) \Delta \Theta _g^{\text{nnlo}}-\\
&&\Delta \Phi _f{}^2 \left(\Delta \Theta _g^{\text{nlo}}+2 a_0 \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&\left.\Delta \Phi _f \left(-\left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right) \Delta \Theta _g+\left(2 \Delta \Phi
_g+R\right) \Delta \Theta _g^{\text{nlo}}+2 a_0 \left(2 \Delta \Phi _g+R\right) \Delta \Theta _g^{\text{nnlo}}\right)\right)+\\
&&4 a_1 e^{\left(b_1+R\right) \tau } \left(\Delta \Phi _f{}^2 \left(\Delta \Theta _g^{\text{nlo}}+2 a_0 \Delta \Theta _g^{\text{nnlo}}\right)+\Delta
\Phi _g{}^2 \left(\Delta \Theta _g^{\text{nlo}}+2 a_0 \Delta \Theta _g^{\text{nnlo}}\right)-\right.\\
&&\Delta \Phi _g \left(\Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+2 a_0 \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _g+R \Delta \Theta _g^{\text{nlo}}+2
a_0 R \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&\Delta \Theta _g \left(\Delta \Phi _g^{\text{nlo}} R+2 a_0 \Delta \Phi _g^{\text{nnlo}} R+2 \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}+4
a_0 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&\left.\Delta \Phi _f \left(\Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+\left(-2 \Delta \Phi _g+R\right) \Delta \Theta _g^{\text{nlo}}+2 a_0
\left(\Delta \Phi _g^{\text{nnlo}} \Delta \Theta _g-2 \Delta \Phi _g \Delta \Theta _g^{\text{nnlo}}+R \Delta \Theta _g^{\text{nnlo}}\right)\right)\right)+\\
&&e^{\left(2 b_1+R\right) \tau } \left(\Delta \Phi _f{}^2 \left(10 \Delta \Theta _g+a_1 \left(4 \Delta \Theta _g^{\text{nlo}}+\left(8 a_0+a_1\right)
\Delta \Theta _g^{\text{nnlo}}\right)\right)+\right.\\
&&\Delta \Phi _g{}^2 \left(10 \Delta \Theta _g+a_1 \left(4 \Delta \Theta _g^{\text{nlo}}+\left(8 a_0+a_1\right) \Delta \Theta _g^{\text{nnlo}}\right)\right)+\\
&&a_1 \Delta \Phi _g \left(-4 \Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+4 R \Delta \Theta _g^{\text{nlo}}-\left(8 a_0+a_1\right) \left(\Delta
\Phi _g^{\text{nnlo}} \Delta \Theta _g-R \Delta \Theta _g^{\text{nnlo}}\right)\right)+\\
&&\Delta \Phi _f \left(-2 \Delta \Phi _g \left(10 \Delta \Theta _g+a_1 \left(4 \Delta \Theta _g^{\text{nlo}}+8 a_0 \Delta \Theta _g^{\text{nnlo}}+a_1
\Delta \Theta _g^{\text{nnlo}}\right)\right)+a_1 \right.\\
&&\left.\left(4 \Delta \Phi _g^{\text{nlo}} \Delta \Theta _g-4 R \Delta \Theta _g^{\text{nlo}}+\left(8 a_0+a_1\right) \left(\Delta \Phi _g^{\text{nnlo}}
\Delta \Theta _g-R \Delta \Theta _g^{\text{nnlo}}\right)\right)\right)+\\
&&\left.\Delta \Theta _g \left(40 \Delta \Theta _f \Delta \Theta _g+a_1 \left(-4 \Delta \Phi _g^{\text{nlo}} R+8 \Delta \Theta _f \Delta \Theta
_g^{\text{nlo}}-\left(8 a_0+a_1\right) \left(\Delta \Phi _g^{\text{nnlo}} R-2 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)\right)\right)\right)+\\
&&e^{2 b_1 \tau } \Big(-\Delta \Phi _f{}^2 \left(10 \Delta \Theta _g+a_1 \left(4 \Delta \Theta _g^{\text{nlo}}+8 a_0 \Delta \Theta _g^{\text{nnlo}}+a_1
\Delta \Theta _g^{\text{nnlo}}\right)\right)-\\
&&\Delta \Phi _g{}^2 \left(10 \Delta \Theta _g+a_1 \left(4 \Delta \Theta _g^{\text{nlo}}+8 a_0 \Delta \Theta _g^{\text{nnlo}}+a_1 \Delta \Theta
_g^{\text{nnlo}}\right)\right)+\\
&&a_1 \Delta \Phi _g \left(4 \Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+4 R \Delta \Theta _g^{\text{nlo}}+\left(8 a_0+a_1\right) \left(\Delta
\Phi _g^{\text{nnlo}} \Delta \Theta _g+R \Delta \Theta _g^{\text{nnlo}}\right)\right)+\\
&&\Delta \Phi _f \left(2 \Delta \Phi _g \left(10 \Delta \Theta _g+a_1 \left(4 \Delta \Theta _g^{\text{nlo}}+8 a_0 \Delta \Theta _g^{\text{nnlo}}+a_1
\Delta \Theta _g^{\text{nnlo}}\right)\right)-a_1 \right.\\
&&\left.\left(4 \Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+4 R \Delta \Theta _g^{\text{nlo}}+\left(8 a_0+a_1\right) \left(\Delta \Phi _g^{\text{nnlo}}
\Delta \Theta _g+R \Delta \Theta _g^{\text{nnlo}}\right)\right)\right)+\\
&&\left.\Delta \Theta _g \left(-40 \Delta \Theta _f \Delta \Theta _g-a_1 \left(4 \Delta \Phi _g^{\text{nlo}} R+8 \Delta
\Theta _f \Delta \Theta _g^{\text{nlo}}+\left(8 a_0+a_1\right) \left(\Delta \Phi _g^{\text{nnlo}} R+2 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)\right)\right)\Big)\Big\}\Big]\Bigg)\right/\\
&&\left(4 b_1 R \left(-4 b_1{}^2+\left(\Delta \Phi _f-\Delta \Phi _g\right){}^2+4 \Delta \Theta _f \Delta \Theta _g\right) \left(-b_1{}^2+\left(\Delta
\Phi _f-\Delta \Phi _g\right){}^2+4 \Delta \Theta _f \Delta \Theta _g\right)\right)
\end{eqnarray*}

\begin{eqnarray*}
&&k_{gg}=\hspace{14 cm}\text{(B.4)}\\
&&\Bigg(e^{\frac{1}{2} \left(-4 b_1+\Delta \Phi _f+\Delta \Phi _g-R\right) \tau } \\
&&\Big[8 b_1{}^5 e^{2 b_1 \tau } \left(\Delta \Phi _f-\Delta \Phi _g+R+e^{R \tau } \left(-\Delta \Phi _f+\Delta \Phi _g+R\right)\right)+\\
&&4 a_1 b_1{}^4 \left(-a_1 \Delta \Phi _g^{\text{nnlo}} \left(\Delta \Phi _f-\Delta \Phi _g+R\right)+e^{2 b_1 \tau } \left(2 \Delta \Phi _g^{\text{nlo}}+\left(4
a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right) \left(\Delta \Phi _f-\Delta \Phi _g+R\right)+\right.\\
&&e^{\left(2 b_1+R\right) \tau } \left(2 \Delta \Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right) \left(-\Delta
\Phi _f+\Delta \Phi _g+R\right)+2 a_1 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}-\\
&&a_1 e^{R \tau } \left(\Delta \Phi _g^{\text{nnlo}} \left(-\Delta \Phi _f+\Delta \Phi _g+R\right)+2 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)-\\
&&2 e^{b_1 \tau } \left(\left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right) \left(\Delta \Phi _f-\Delta \Phi _g+R\right)-2
\Delta \Theta _f \Delta \Theta _g^{\text{nlo}}-4 a_0 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)-\\
&&\left.2 e^{\left(b_1+R\right) \tau } \left(-\left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right) \left(\Delta \Phi _f-\Delta
\Phi _g-R\right)+2 \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}+4 a_0 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)\right)+\\
&&2 b_1 \left(\left(\Delta \Phi _f-\Delta \Phi _g\right){}^2+4 \Delta \Theta _f \Delta \Theta _g\right) \\
&&\left(a_1{}^2 e^{R \tau } \Delta \Theta _f \left(2 \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _g+\left(\Delta \Phi _f-\Delta \Phi _g+R\right)
\Delta \Theta _g^{\text{nnlo}}\right)+\right.\\
&&a_1 e^{\left(b_1+R\right) \tau } \Delta \Theta _f \left(2 \Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+4 a_0 \Delta \Phi _g^{\text{nnlo}} \Delta
\Theta _g+\left(\Delta \Phi _f-\Delta \Phi _g+R\right) \Delta \Theta _g^{\text{nlo}}+\right.\\
&&\left.2 a_0 \left(\Delta \Phi _f-\Delta \Phi _g+R\right) \Delta \Theta _g^{\text{nnlo}}\right)+a_1{}^2 \Delta \Theta _f \left(-2 \Delta \Phi
_g^{\text{nnlo}} \Delta \Theta _g+\left(-\Delta \Phi _f+\Delta \Phi _g+R\right) \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&a_1 e^{b_1 \tau } \Delta \Theta _f \left(-2 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right) \Delta \Theta _g+\left(-\Delta
\Phi _f+\Delta \Phi _g+R\right) \Delta \Theta _g^{\text{nlo}}+\right.\\
&&\left.2 a_0 \left(-\Delta \Phi _f+\Delta \Phi _g+R\right) \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&e^{\left(2 b_1+R\right) \tau } \left(-\Delta \Phi _f{}^3+3 \Delta \Phi _f{}^2 \Delta \Phi _g-3 \Delta \Phi _f \Delta \Phi _g{}^2+\Delta \Phi
_g{}^3+\Delta \Phi _f{}^2 R-2 \Delta \Phi _f \Delta \Phi _g R+\Delta \Phi _g{}^2 R-\right.\\
&&4 \Delta \Phi _f \Delta \Theta _f \Delta \Theta _g+4 \Delta \Phi _g \Delta \Theta _f \Delta \Theta _g+2 a_1 \Delta \Phi _g^{\text{nlo}} \Delta
\Theta _f \Delta \Theta _g+4 a_0 a_1 \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _f \Delta \Theta _g+\\
&&2 a_1{}^2 \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _f \Delta \Theta _g+4 R \Delta \Theta _f \Delta \Theta _g+a_1 \Delta \Phi _f \Delta \Theta
_f \Delta \Theta _g^{\text{nlo}}-a_1 \Delta \Phi _g \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}-\\
&&\left.a_1 R \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}+a_1 \left(2 a_0+a_1\right) \left(\Delta \Phi _f-\Delta \Phi _g-R\right) \Delta \Theta
_f \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&e^{2 b_1 \tau } \left(\Delta \Phi _f{}^3-3 \Delta \Phi _f{}^2 \Delta \Phi _g+3 \Delta \Phi _f \Delta \Phi _g{}^2-\Delta \Phi _g{}^3+\Delta \Phi
_f{}^2 R-2 \Delta \Phi _f \Delta \Phi _g R+\Delta \Phi _g{}^2 R+\right.\\
&&4 \Delta \Phi _f \Delta \Theta _f \Delta \Theta _g-4 \Delta \Phi _g \Delta \Theta _f \Delta \Theta _g-2 a_1 \Delta \Phi _g^{\text{nlo}} \Delta
\Theta _f \Delta \Theta _g-4 a_0 a_1 \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _f \Delta \Theta _g-\\
&&2 a_1{}^2 \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _f \Delta \Theta _g+4 R \Delta \Theta _f \Delta \Theta _g-a_1 \Delta \Phi _f \Delta \Theta
_f \Delta \Theta _g^{\text{nlo}}+a_1 \Delta \Phi _g \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}-\\
&&\left.\left.a_1 R \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}-a_1 \left(2 a_0+a_1\right) \left(\Delta \Phi _f-\Delta \Phi _g+R\right) \Delta
\Theta _f \Delta \Theta _g^{\text{nnlo}}\right)\right)+\\
&&a_1 b_1{}^2 \left(a_1 \Delta \Phi _g^{\text{nnlo}} \left(5 \left(\Delta \Phi _f-\Delta \Phi _g\right){}^2 \left(\Delta \Phi _f-\Delta \Phi _g+R\right)+2
\left(10 \Delta \Phi _f-10 \Delta \Phi _g+9 R\right) \Delta \Theta _f \Delta \Theta _g\right)-\right.\\
&&a_1 \Delta \Theta _f \left(\left(\Delta \Phi _f-\Delta \Phi _g\right) \left(9 \Delta \Phi _f-9 \Delta \Phi _g+R\right)+36 \Delta \Theta _f \Delta
\Theta _g\right) \Delta \Theta _g^{\text{nnlo}}+\\
&&e^{2 b_1 \tau } \left(-5 \Delta \Phi _f{}^3 \left(2 \Delta \Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right)-15
\Delta \Phi _f \Delta \Phi _g{}^2 \left(2 \Delta \Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right)+\right.\\
&&5 \Delta \Phi _g{}^3 \left(2 \Delta \Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right)+5 \Delta \Phi _f{}^2 \left(2
\Delta \Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right) \left(3 \Delta \Phi _g-R\right)+\\
&&20 \Delta \Phi _f \Delta \Phi _g \Delta \Phi _g^{\text{nlo}} R+10 \left(4 a_0+a_1\right) \Delta \Phi _f \Delta \Phi _g \Delta \Phi _g^{\text{nnlo}}
R-5 \Delta \Phi _g{}^2 \left(2 \Delta \Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right) R+\\
&&40 \Delta \Phi _g \Delta \Phi _g^{\text{nlo}} \Delta \Theta _f \Delta \Theta _g+20 \left(4 a_0+a_1\right) \Delta \Phi _g \Delta \Phi _g^{\text{nnlo}}
\Delta \Theta _f \Delta \Theta _g-\\
&&20 \Delta \Phi _f \left(2 \Delta \Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right) \Delta \Theta _f \Delta \Theta
_g-\\
&&6 \left(4 \Delta \Phi _g^{\text{nlo}}+8 a_0 \Delta \Phi _g^{\text{nnlo}}+3 a_1 \Delta \Phi _g^{\text{nnlo}}\right) R \Delta \Theta _f \Delta
\Theta _g+8 \Delta \Phi _f{}^2 \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}-16 \Delta \Phi _f \Delta \Phi _g \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}+\\
&&8 \Delta \Phi _g{}^2 \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}+8 \Delta \Phi _f R \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}-8 \Delta
\Phi _g R \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}+32 \Delta \Theta _f{}^2 \Delta \Theta _g \Delta \Theta _g^{\text{nlo}}+\\
&&\left.\left(16 a_0+a_1\right) \Delta \Theta _f \left(\left(\Delta \Phi _f-\Delta \Phi _g\right) \left(\Delta \Phi _f-\Delta \Phi _g+R\right)+4
\Delta \Theta _f \Delta \Theta _g\right) \Delta \Theta _g^{\text{nnlo}}\right)-\\
&&e^{\left(2 b_1+R\right) \tau } \left(-5 \Delta \Phi _f{}^3 \left(2 \Delta \Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right)+5
\Delta \Phi _g{}^3 \left(2 \Delta \Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right)+\right.\\
&&5 \Delta \Phi _g{}^2 \left(2 \Delta \Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right) R+5 \Delta \Phi _f{}^2 \left(2
\Delta \Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right) \left(3 \Delta \Phi _g+R\right)+\\
&&20 \Delta \Phi _g \left(2 \Delta \Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right) \Delta \Theta _f \Delta \Theta
_g+\\
&&6 \left(4 \Delta \Phi _g^{\text{nlo}}+8 a_0 \Delta \Phi _g^{\text{nnlo}}+3 a_1 \Delta \Phi _g^{\text{nnlo}}\right) R \Delta \Theta _f \Delta
\Theta _g-\\
&&5 \Delta \Phi _f \left(2 \Delta \Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right) \left(3 \Delta \Phi _g{}^2+2
\Delta \Phi _g R+4 \Delta \Theta _f \Delta \Theta _g\right)+8 \Delta \Phi _f{}^2 \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}+\\
&&8 \Delta \Phi _g{}^2 \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}+8 \Delta \Phi _g R \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}-8 \Delta
\Phi _f \left(2 \Delta \Phi _g+R\right) \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}+32 \Delta \Theta _f{}^2 \Delta \Theta _g \Delta \Theta _g^{\text{nlo}}+\allowdisplaybreaks[1]\\
&&\left.\left(16 a_0+a_1\right) \Delta \Theta _f \left(\Delta \Phi _f{}^2+\Delta \Phi _g \left(\Delta \Phi _g+R\right)-\Delta \Phi _f \left(2
\Delta \Phi _g+R\right)+4 \Delta \Theta _f \Delta \Theta _g\right) \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&a_1 e^{R \tau } \left(-5 \Delta \Phi _f{}^3 \Delta \Phi _g^{\text{nnlo}}+5 \Delta \Phi _g{}^2 \Delta \Phi _g^{\text{nnlo}} \left(\Delta \Phi
_g+R\right)+2 \Delta \Phi _g^{\text{nnlo}} \left(10 \Delta \Phi _g+9 R\right) \Delta \Theta _f \Delta \Theta _g-\right.\\
&&5 \Delta \Phi _f \Delta \Phi _g^{\text{nnlo}} \left(3 \Delta \Phi _g{}^2+2 \Delta \Phi _g R+4 \Delta \Theta _f \Delta \Theta _g\right)-\Delta
\Phi _f \left(18 \Delta \Phi _g+R\right) \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}+\\
&&\left.\Delta \Theta _f \left(\Delta \Phi _g \left(9 \Delta \Phi _g+R\right)+36 \Delta \Theta _f \Delta \Theta _g\right) \Delta \Theta _g^{\text{nnlo}}+\Delta
\Phi _f{}^2 \left(5 \Delta \Phi _g^{\text{nnlo}} \left(3 \Delta \Phi _g+R\right)+9 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)\right)+\\
&&2 e^{b_1 \tau } \left(5 \Delta \Phi _f{}^3 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right)-5 \Delta \Phi _g{}^3
\left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right)+\right.\\
&&4 \Delta \Phi _g \Delta \Theta _f \left(-5 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right) \Delta \Theta _g+R \Delta
\Theta _g^{\text{nlo}}+2 a_0 R \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&\Delta \Phi _g{}^2 \left(5 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right) R-6 \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}-12
a_0 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&12 \Delta \Theta _f \Delta \Theta _g \left(\Delta \Phi _g^{\text{nlo}} R+2 a_0 \Delta \Phi _g^{\text{nnlo}} R-2 \Delta \Theta _f \Delta \Theta
_g^{\text{nlo}}-4 a_0 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)-\\
&&\Delta \Phi _f{}^2 \left(5 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right) \left(3 \Delta \Phi _g-R\right)+6 \Delta
\Theta _f \Delta \Theta _g^{\text{nlo}}+12 a_0 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&\Delta \Phi _f \left(15 \Delta \Phi _g{}^2 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right)+4 \Delta \Theta _f \left(5
\left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right) \Delta \Theta _g-R \Delta \Theta _g^{\text{nlo}}-\right.\right.\\
&&\left.\left.\left.2 a_0 R \Delta \Theta _g^{\text{nnlo}}\right)+2 \Delta \Phi _g \left(-5 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi
_g^{\text{nnlo}}\right) R+6 \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}+12 a_0 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)\right)\right)+\\
&&2 e^{\left(b_1+R\right) \tau } \left(-5 \Delta \Phi _f{}^3 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right)+5 \Delta
\Phi _g{}^3 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right)+\right.\\
&&4 \Delta \Phi _g \Delta \Theta _f \left(5 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right) \Delta \Theta _g+R \Delta
\Theta _g^{\text{nlo}}+2 a_0 R \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&12 \Delta \Theta _f \Delta \Theta _g \left(\Delta \Phi _g^{\text{nlo}} R+2 a_0 \Delta \Phi _g^{\text{nnlo}} R+2 \Delta \Theta _f \Delta \Theta
_g^{\text{nlo}}+4 a_0 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&\Delta \Phi _g{}^2 \left(5 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right) R+6 \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}+12
a_0 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&\Delta \Phi _f{}^2 \left(5 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right) \left(3 \Delta \Phi _g+R\right)+6 \Delta
\Theta _f \Delta \Theta _g^{\text{nlo}}+12 a_0 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)-\\
&&\Delta \Phi _f \left(15 \Delta \Phi _g{}^2 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right)+4 \Delta \Theta _f \left(5
\left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right) \Delta \Theta _g+R \Delta \Theta _g^{\text{nlo}}+\right.\right.\\
&&\left.\left.\left.\left.2 a_0 R \Delta \Theta _g^{\text{nnlo}}\right)+2 \Delta \Phi _g \left(5 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta
\Phi _g^{\text{nnlo}}\right) R+6 \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}+12 a_0 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)\right)\right)\right)-\\
&&2 b_1{}^3 \left(a_1{}^2 e^{R \tau } \Delta \Theta _f \left(2 \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _g+\left(\Delta \Phi _f-\Delta \Phi
_g+R\right) \Delta \Theta _g^{\text{nnlo}}\right)+\right.\\
&&4 a_1 e^{\left(b_1+R\right) \tau } \Delta \Theta _f \left(2 \Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+4 a_0 \Delta \Phi _g^{\text{nnlo}}
\Delta \Theta _g+\left(\Delta \Phi _f-\Delta \Phi _g+R\right) \Delta \Theta _g^{\text{nlo}}+\right.\\
&&\left.2 a_0 \left(\Delta \Phi _f-\Delta \Phi _g+R\right) \Delta \Theta _g^{\text{nnlo}}\right)+a_1{}^2 \Delta \Theta _f \left(-2 \Delta \Phi
_g^{\text{nnlo}} \Delta \Theta _g+\left(-\Delta \Phi _f+\Delta \Phi _g+R\right) \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&4 a_1 e^{b_1 \tau } \Delta \Theta _f \left(-2 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right) \Delta \Theta _g+\left(-\Delta
\Phi _f+\Delta \Phi _g+R\right) \Delta \Theta _g^{\text{nlo}}+\right.\\
&&\left.2 a_0 \left(-\Delta \Phi _f+\Delta \Phi _g+R\right) \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&e^{2 b_1 \tau } \left(5 \Delta \Phi _f{}^3-15 \Delta \Phi _f{}^2 \Delta \Phi _g+15 \Delta \Phi _f \Delta \Phi _g{}^2-5 \Delta \Phi _g{}^3+5
\Delta \Phi _f{}^2 R-10 \Delta \Phi _f \Delta \Phi _g R+5 \Delta \Phi _g{}^2 R+\right.\\
&&20 \Delta \Phi _f \Delta \Theta _f \Delta \Theta _g-20 \Delta \Phi _g \Delta \Theta _f \Delta \Theta _g-8 a_1 \Delta \Phi _g^{\text{nlo}} \Delta
\Theta _f \Delta \Theta _g-16 a_0 a_1 \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _f \Delta \Theta _g-\\
&&2 a_1{}^2 \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _f \Delta \Theta _g+20 R \Delta \Theta _f \Delta \Theta _g-4 a_1 \Delta \Phi _f \Delta
\Theta _f \Delta \Theta _g^{\text{nlo}}+4 a_1 \Delta \Phi _g \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}-\\
&&\left.4 a_1 R \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}-a_1 \left(8 a_0+a_1\right) \left(\Delta \Phi _f-\Delta \Phi _g+R\right) \Delta
\Theta _f \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&e^{\left(2 b_1+R\right) \tau } \left(-5 \Delta \Phi _f{}^3+5 \Delta \Phi _g{}^3+5 \Delta \Phi _g{}^2 R+5 \Delta \Phi _f{}^2 \left(3 \Delta \Phi
_g+R\right)+20 \Delta \Phi _g \Delta \Theta _f \Delta \Theta _g+\right.\\
&&8 a_1 \Delta \Phi _g^{\text{nlo}} \Delta \Theta _f \Delta \Theta _g+16 a_0 a_1 \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _f \Delta \Theta _g+2
a_1{}^2 \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _f \Delta \Theta _g+20 R \Delta \Theta _f \Delta \Theta _g-\\
&&4 a_1 \Delta \Phi _g \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}-4 a_1 R \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}-a_1 \left(8 a_0+a_1\right)
\left(\Delta \Phi _g+R\right) \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}+\\
&&\left.\left.\Delta \Phi _f \left(-5 \Delta \Phi _g \left(3 \Delta \Phi _g+2 R\right)+\Delta \Theta _f \left(-20 \Delta \Theta _g+a_1 \left(4
\Delta \Theta _g^{\text{nlo}}+8 a_0 \Delta \Theta _g^{\text{nnlo}}+a_1 \Delta \Theta _g^{\text{nnlo}}\right)\right)\right)\right)\right)+\\
&&a_1 \left(\left(\Delta \Phi _f-\Delta \Phi _g\right){}^2+4 \Delta \Theta _f \Delta \Theta _g\right) \\
&&\Big\{a_1 \Delta \Phi _g^{\text{nnlo}} \left(-\left(\Delta \Phi _f-\Delta \Phi _g\right){}^2 \left(\Delta \Phi _f-\Delta \Phi _g+R\right)-2
\left(2 \Delta \Phi _f-2 \Delta \Phi _g+R\right) \Delta \Theta _f \Delta \Theta _g\right)+\\
&&a_1 \Delta \Theta _f \left(\left(\Delta \Phi _f-\Delta \Phi _g\right) \left(\Delta \Phi _f-\Delta \Phi _g+R\right)+4 \Delta \Theta _f \Delta
\Theta _g\right) \Delta \Theta _g^{\text{nnlo}}-\\
&&a_1 e^{R \tau } \left(-\left(\Delta \Phi _f-\Delta \Phi _g\right){}^2 \Delta \Phi _g^{\text{nnlo}} \left(\Delta \Phi _f-\Delta \Phi _g-R\right)+2
\Delta \Phi _g^{\text{nnlo}} \left(-2 \Delta \Phi _f+2 \Delta \Phi _g+R\right) \Delta \Theta _f \Delta \Theta _g+\right.\\
&&\left.\Delta \Theta _f \left(\Delta \Phi _f{}^2+\Delta \Phi _g \left(\Delta \Phi _g+R\right)-\Delta \Phi _f \left(2 \Delta \Phi _g+R\right)+4
\Delta \Theta _f \Delta \Theta _g\right) \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&e^{\left(2 b_1+R\right) \tau } \left(-\Delta \Phi _f{}^3 \left(2 \Delta \Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right)+\Delta
\Phi _g{}^3 \left(2 \Delta \Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right)+\right.\\
&&\Delta \Phi _f{}^2 \left(\left(2 \Delta \Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right) \left(3 \Delta \Phi
_g+R\right)+2 \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&\Delta \Phi _f \left(-\left(2 \Delta \Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right) \left(3 \Delta \Phi _g{}^2+2
\Delta \Phi _g R+4 \Delta \Theta _f \Delta \Theta _g\right)-2 \left(2 \Delta \Phi _g+R\right) \right.\\
&&\left.\Delta \Theta _f \Delta \Theta _g^{\text{nlo}}-\left(4 a_0+a_1\right) \left(2 \Delta \Phi _g+R\right) \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&\Delta \Phi _g \Delta \Theta _f \left(8 \Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+2 R \Delta \Theta _g^{\text{nlo}}+\left(4 a_0+a_1\right)
\left(4 \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _g+R \Delta \Theta _g^{\text{nnlo}}\right)\right)+\\
&&\Delta \Phi _g{}^2 \left(2 \Delta \Phi _g^{\text{nlo}} R+2 \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}+\left(4 a_0+a_1\right) \left(\Delta
\Phi _g^{\text{nnlo}} R+\Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)\right)+\allowdisplaybreaks[1]\\
&&\left.2 \Delta \Theta _f \Delta \Theta _g \left(2 \Delta \Phi _g^{\text{nlo}} R+4 \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}+\left(4 a_0+a_1\right)
\left(\Delta \Phi _g^{\text{nnlo}} R+2 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)\right)\right)-\\
&&2 e^{\left(b_1+R\right) \tau } \left(-\Delta \Phi _f{}^3 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right)+\Delta
\Phi _g{}^3 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right)+\right.\\
&&\Delta \Phi _g \Delta \Theta _f \left(4 \Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+8 a_0 \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _g+R \Delta
\Theta _g^{\text{nlo}}+2 a_0 R \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&\Delta \Phi _g{}^2 \left(\Delta \Phi _g^{\text{nlo}} R+2 a_0 \Delta \Phi _g^{\text{nnlo}} R+\Delta \Theta _f \Delta \Theta _g^{\text{nlo}}+2
a_0 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&\Delta \Phi _f{}^2 \left(\left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right) \left(3 \Delta \Phi _g+R\right)+\Delta
\Theta _f \Delta \Theta _g^{\text{nlo}}+2 a_0 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&2 \Delta \Theta _f \Delta \Theta _g \left(\Delta \Phi _g^{\text{nlo}} R+2 a_0 \Delta \Phi _g^{\text{nnlo}} R+2 \Delta \Theta _f \Delta \Theta
_g^{\text{nlo}}+4 a_0 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)-\\
&&\Delta \Phi _f \left(3 \Delta \Phi _g{}^2 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right)+\Delta \Theta _f \left(4
\Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+8 a_0 \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _g+R \Delta \Theta _g^{\text{nlo}}+\right.\right.\\
&&\left.\left.\left.2 a_0 R \Delta \Theta _g^{\text{nnlo}}\right)+2 \Delta \Phi _g \left(\Delta \Phi _g^{\text{nlo}} R+2 a_0 \Delta \Phi _g^{\text{nnlo}}
R+\Delta \Theta _f \Delta \Theta _g^{\text{nlo}}+2 a_0 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)\right)\right)-\\
&&2 e^{b_1 \tau } \left(\Delta \Phi _f{}^3 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right)-\Delta \Phi _g{}^3 \left(\Delta
\Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right)+\right.\\
&&\Delta \Phi _g \Delta \Theta _f \left(-4 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right) \Delta \Theta _g+R \Delta
\Theta _g^{\text{nlo}}+2 a_0 R \Delta \Theta _g^{\text{nnlo}}\right)+\allowdisplaybreaks[1]\\
&&2 \Delta \Theta _f \Delta \Theta _g \left(\Delta \Phi _g^{\text{nlo}} R+2 a_0 \Delta \Phi _g^{\text{nnlo}} R-2 \Delta \Theta _f \Delta \Theta
_g^{\text{nlo}}-4 a_0 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&\Delta \Phi _g{}^2 \left(\Delta \Phi _g^{\text{nlo}} R+2 a_0 \Delta \Phi _g^{\text{nnlo}} R-\Delta \Theta _f \Delta \Theta _g^{\text{nlo}}-2
a_0 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)-\\
&&\Delta \Phi _f{}^2 \left(\left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right) \left(3 \Delta \Phi _g-R\right)+\Delta
\Theta _f \Delta \Theta _g^{\text{nlo}}+2 a_0 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&\Delta \Phi _f \left(3 \Delta \Phi _g{}^2 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi _g^{\text{nnlo}}\right)+\Delta \Theta _f \left(4
\Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+8 a_0 \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _g-R \Delta \Theta _g^{\text{nlo}}-\right.\right.\\
&&\left.\left.\left.2 a_0 R \Delta \Theta _g^{\text{nnlo}}\right)+\Delta \Phi _g \left(-2 \left(\Delta \Phi _g^{\text{nlo}}+2 a_0 \Delta \Phi
_g^{\text{nnlo}}\right) R+2 \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}+4 a_0 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)\right)\right)+\\
&&e^{2 b_1 \tau } \Big(\Delta \Phi _f{}^3 \left(2 \Delta \Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right)-\Delta
\Phi _g{}^3 \left(2 \Delta \Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right)-\\
&&\Delta \Phi _f{}^2 \left(\left(2 \Delta \Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right) \left(3 \Delta \Phi
_g-R\right)+2 \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)+\\
&&\Delta \Phi _g \Delta \Theta _f \left(-8 \Delta \Phi _g^{\text{nlo}} \Delta \Theta _g+2 R \Delta \Theta _g^{\text{nlo}}-\left(4 a_0+a_1\right)
\left(4 \Delta \Phi _g^{\text{nnlo}} \Delta \Theta _g-R \Delta \Theta _g^{\text{nnlo}}\right)\right)+\\
&&2 \Delta \Theta _f \Delta \Theta _g \left(2 \Delta \Phi _g^{\text{nlo}} R-4 \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}+\left(4 a_0+a_1\right)
\left(\Delta \Phi _g^{\text{nnlo}} R-2 \Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)\right)+\\
&&\Delta \Phi _g{}^2 \left(2 \Delta \Phi _g^{\text{nlo}} R-2 \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}+\left(4 a_0+a_1\right) \left(\Delta
\Phi _g^{\text{nnlo}} R-\Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)\right)+\\
&&\Delta \Phi _f \left(3 \Delta \Phi _g{}^2 \left(2 \Delta \Phi _g^{\text{nlo}}+\left(4 a_0+a_1\right) \Delta \Phi _g^{\text{nnlo}}\right)+\Delta
\Theta _f \right.\\
&&\left(8 \Delta \Phi _g^{\text{nlo}} \Delta \Theta _g-2 R \Delta \Theta _g^{\text{nlo}}+\left(4 a_0+a_1\right) \left(4 \Delta \Phi _g^{\text{nnlo}}
\Delta \Theta _g-R \Delta \Theta _g^{\text{nnlo}}\right)\right)+\Delta \Phi _g \\
&&\left.\left.\left(-4 \Delta \Phi _g^{\text{nlo}} R+4 \Delta \Theta _f \Delta \Theta _g^{\text{nlo}}-2 \left(4 a_0+a_1\right)
\left(\Delta \Phi _g^{\text{nnlo}} R-\Delta \Theta _f \Delta \Theta _g^{\text{nnlo}}\right)\right)\right)\Big)\Big\}\Big]\Bigg)\right/\\
&&\left(4 b_1 R \left(-4 b_1{}^2+\left(\Delta \Phi _f-\Delta \Phi _g\right){}^2+4 \Delta \Theta _f \Delta \Theta _g\right) \left(-b_1{}^2+\left(\Delta
\Phi _f-\Delta \Phi _g\right){}^2+4 \Delta \Theta _f \Delta \Theta _g\right)\right)
\end{eqnarray*}
